Reward Machines for Deep RL in Noisy and Uncertain Environments

Reward Machines provide an automaton-inspired structure for specifying instructions, safety constraints, and other temporally extended reward-worthy behaviour. By exposing the underlying structure of a reward function, they enable the decomposition of an RL task, leading to impressive gains in sample efficiency. Although Reward Machines and similar formal specifications have a rich history of application towards sequential decision-making problems, they critically rely on a ground-truth interpretation of the domain-specific vocabulary that forms the building blocks of the reward function--such ground-truth interpretations are elusive in the real world due in part to partial observability and noisy sensing. In this work, we explore the use of Reward Machines for Deep RL in noisy and uncertain environments. We characterize this problem as a POMDP and propose a suite of RL algorithms that exploit task structure under uncertain interpretation of the domain-specific vocabulary. Through theory and experiments, we expose pitfalls in naive approaches to this problem while simultaneously demonstrating how task structure can be successfully leveraged under noisy interpretations of the vocabulary.

==> figs/kitchen.tex <==
\begin{tikzpicture}
    \def\cells{0.52}
    \def\eps{\cells/15}
    
    % Shades
    \draw[fill=lightgray] (\cells*4 - \cells/3, 0) rectangle (\cells*7-\cells/3, \cells*7) {};
    \draw[fill=lightgray] (0,\cells*5) rectangle (\cells*3, \cells*7) {};
    
    \foreach \i in {0,...,2} {
        \draw [black] (\i*\cells,0) -- (\i*\cells, 7*\cells);  
    }
    \foreach \i in {5,...,6} {
        \draw [black] (\i*\cells - \cells/3,0) -- (\i*\cells - \cells/3, 7*\cells);  
    }
    
    \foreach \i in {0,...,7} {
        \draw [black] (0,\i*\cells) -- (7*\cells - \cells/3,\i*\cells);
    }
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,7*\cells) -- (\cells/3 + 3*\cells,6*\cells);
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,5*\cells) -- (\cells/3 + 3*\cells,4*\cells);
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,3*\cells) -- (\cells/3 + 3*\cells,2*\cells);
    \draw [black, line width=0.4cm] (\cells/3 + 3*\cells,1*\cells) -- (\cells/3 + 3*\cells,0*\cells);
    \node at (\cells/3 + 3*\cells,5.5*\cells){\includegraphics[scale=0.17]{figs/door.png}};
    \node at (\cells/3 + 3*\cells,3.5*\cells){\includegraphics[scale=0.17]{figs/door.png}};
    \node at (\cells/3 + 3*\cells,1.5*\cells){\includegraphics[scale=0.17]{figs/door.png}};
    
    \draw [black, line width=0.1cm] (0, 0) rectangle (7*\cells - \cells/3, 7*\cells) {};
    
    \node[scale=0.97] at (\cells/2+0.02,\cells + \cells/2) {\faRobot};
    \node at (\cells*6 + \cells/7, \cells/2){\includegraphics[scale=0.13]{figs/sink.png}};
    \node at (\cells*6 + \cells/7, \cells*2 + \cells/2){\includegraphics[scale=0.13]{figs/cooker.png}};
    \node[scale=1] at (\cells*4 + \cells/7,\cells*5 + \cells/2) {\faIcon{trash}};
    
\end{tikzpicture}

==> figs/mining-errors.tex <==
\def\drawgrid(#1)[#2]{
    \begin{scope}[shift={(#1)}, transform shape]
        % OPTION 1
        % \mine(3.25, 3.25)[\opacite]
        % \mine(3.25, 2.25)[\opacite]
        % \mine(3.25, 1.25)[\opacite]
        % \mine(3.25, 0.25)[\opacite]
    
        % \node[scale=1.5, opacity=0.1] at (0.5,3.5) {\faRobot};
        % \node[scale=2, opacity=0.1] at (0.5,0.5) {\faHome};
        
        
        % OPTION 2
        \stone(3.77, 3.2)[80][0.9][1]
        \stone(3.77, 2.2)[80][0.9][1]
        \stone(3.77, 1.2)[80][0.9][1]
        \stone(3.77, 0.2)[80][0.9][1]

        \stonetwo(1.77, 2.2)[80][0.9][1]
        \stonetwo(1.77, 1.2)[80][0.9][1]
        
    
        \node[scale=0.7] at (0.75,3.2) {\faRobot};
        \node[scale=0.7] at (0.75,0.2) {\faHome};
        
        
         % Grid
        \foreach \i in {0,...,4} {
            \draw [black] (\i,0 - 0.05) -- (\i,4 + 0.05);  
        }
        \foreach \i in {0,...,4} {
            \draw [black] (0,\i) -- (4,\i);
        }
        \draw [black, line width=0.1cm] (0, 0) rectangle (4, 4) {};
        
        \foreach \i in {0,...,3} {
            \foreach \j in {0,...,3} {
                \pgfmathsetmacro{\myx}{#2[3 - \j][\i]}
                \node at (\i + 0.5, \j + 0.5) {\textbf{\myx}};
            }
        }
        
        
    \end{scope}
}

\def\errsu{{{0,0,0,0.8},{0,0.3,0,0.8},{0,0.6,0,0.8},{0,0,0,0.8}}}

\def\errsfp{{{0,0,0,1},{0.6,0,0,1},{0,0,0,1},{0,0,0,1}}}
        
\def\opacite{0.5}

\begin{tikzpicture}[
    myshade/.style={
        goldenrod!50,
        draw,
        ultra thin,
        rounded corners=.5mm,
        top color=gold!20,
        bottom color=gold!20!goldenrod
    },
    myshade2/.style={
        goldenrod!50,
        draw,
        ultra thin,
        rounded corners=.5mm,
        top color=red!20,
        bottom color=red!20!goldenrod
    },
    interface/.style={
                    postaction={draw,decorate,decoration={border,angle=-135,
                    amplitude=0.3cm,segment length=2mm}}
      },
    scale=0.9
    ]
  \drawgrid(0, 0)[\errsu]
\end{tikzpicture}

==> figs/mining-rm.tex <==
\begin{tikzpicture}[
    ->, 
    % makes the edges directed
    >=stealth', 
    % makes the arrowheads bold
    node distance=3cm, 
    %specifies the minimum distance between two nodes. Change if necessary.
    every state/.style={thick, fill=gray!10}, 
    % sets the properties for each ’state’ node
    initial text=$ $,
    % % sets the text that appears on the start arrow
    every node/.style={scale=1},
    scale=1.2,
    ultra thick
    ]
    \node[state, initial] (u0) {$u^{(0)}$}; %u^{(0)}$};
    \node[state, right=2.5cm of u0] (u1) {$u^{(1)}$}; % $u^{(1)}$};
    \node[state, right=2.5cm of u1, accepting] (u2) {$u^{(2)}$}; %$u^{(2)}$};
    \draw (u0) edge[loop below] node{$\langle \mathrm{o/w}, 0 \rangle$} (u0);
    \draw (u0) edge[above] node{$\langle \gold \land \lnot \depot, 0 \rangle$} (u1);
    
    \draw [->,>=stealth,out=30,in=150,looseness=0.6] (u0.north) to node[above]{$\langle \depot, 0 \rangle$} (u2.north);
    
% \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [above] {\textbf{\small H2 or H3}} (q_3);
    
    \draw (u1) edge[loop below] node{$\langle \mathrm{o/w}, 0 \rangle$} (u1);
    \draw (u1) edge[above] node{ $\langle \depot,  1 \rangle$} (u2);
    
\end{tikzpicture}

==> figs/mining.tex <==
\begin{tikzpicture}[
    myshade/.style={
        goldenrod!50,
        draw,
        ultra thin,
        rounded corners=.5mm,
        top color=gold!20,
        bottom color=gold!20!goldenrod
    },
    myshade2/.style={
        goldenrod!50,
        draw,
        ultra thin,
        rounded corners=.5mm,
        top color=red!20,
        bottom color=red!20!goldenrod
    },
    interface/.style={
        postaction={draw,decorate,decoration={border,angle=-135,
        amplitude=0.3cm,segment length=2mm}}
        },
    ]

    % Grid
    \foreach \i in {0,...,4} {
        \draw [black] (\i,0 - 0.05) -- (\i,4 + 0.05);  
    }
    \foreach \i in {0,...,4} {
        \draw [black] (0,\i) -- (4,\i);
    }
    \draw [black, line width=0.1cm] (0, 0) rectangle (4, 4) {};

    \mine(3.25, 3.25)[1]
    \mine(3.25, 2.25)[1]
    \mine(3.25, 1.25)[1]
    \mine(3.25, 0.25)[1]

    \minetwo(1.25, 1.25)[1]
    \minetwo(1.25, 2.25)[1]
    
    % \node[inner sep=0pt] (axe) at (0.5,3.5){\includegraphics[width=25pt]{figs/pickaxe.png}};
    \node[scale=1.5] at (0.5,3.5) {\faRobot};
    \node[scale=1.5] at (0.5,0.5) {\faHome};

\end{tikzpicture}

%   \caption{The mining domain.}
%   \label{fig:mining_domain}
% \end{figure}

==> figs/traffic-rm.tex <==
\begin{tikzpicture}[
    ->, 
    % makes the edges directed
    >=stealth', 
    % makes the arrowheads bold
    node distance=3cm, 
    %specifies the minimum distance between two nodes. Change if necessary.
    every state/.style={thick, fill=gray!10}, 
    % sets the properties for each ’state’ node
    initial text=$ $,
    % % sets the text that appears on the start arrow
    every node/.style={scale=0.85}
    ]
    \node[state, initial] (u0) {$u^{(0)}$}; %u^{(0)}$};
    \node[state, right=2.0cm of u0] (u1) {$u^{(1)}$}; % $u^{(1)}$};
    \node[state, below=2.0cm of u0] (u2) {$u^{(2)}$};
    \node[state, below=2.0cm of u1] (u3) {$u^{(3)}$};
    \node[state, right=2.0cm of u1,accepting] (u4) {$u^{(4)}$};


    \draw (u0) edge[above] node{$\langle \text{package}, 1 \rangle$} (u1);
    \draw (u0) edge[left] node{$\langle \text{red}, 0 \rangle$} (u2);
    \draw (u1) edge[above] node{$\langle \text{home}, 1 \rangle$} (u4);
    \draw (u1) edge[left] node{$\langle \text{red}, 0 \rangle$} (u3);
    \draw (u2) edge[above] node{$\langle \text{package}, 1 \rangle$} (u3);
    \draw (u3) edge[below right] node{$\langle \text{home}, -1 \rangle$} (u4);
    
    


%     \draw (u0) edge[loop above] node{$\langle \text{\faArrows*}, -0.02 \rangle$} (u0);
%     \draw (u0) edge[above] node{$\langle \gold, 0 \rangle$} (u1);
    
%     \draw [->,>=stealth,out=-30,in=210,looseness=0.6] (u0.south east) to node[below]{$\langle \depot, 0 \rangle$} (u2.south west);
    
% % \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [above] {\textbf{\small H2 or H3}} (q_3);
    
%     \draw (u1) edge[loop above] node{$\langle \text{\faArrows*}, -0.02 \rangle$} (u1);
%     \draw (u1) edge[above] node{ $\langle \depot,  1 \rangle$} (u2);
    
\end{tikzpicture}

==> figs/traffic.tex <==
\begin{tikzpicture}
    \def\cells{0.6}
    \def\eps{\cells/15}
    
    
    % Shades
    \draw[fill=lightgray] (0, 0) rectangle (\cells*4, \cells) {};
    
    % Grid
    \foreach \i in {1,...,4} {
        \draw [black] (\i*\cells,0) -- (\i*\cells, \cells); 
    }
    \foreach \i in {7,...,10} {
        \draw [black] (\i*\cells,0) -- (\i*\cells, \cells); 
    }
    \draw [black, line width=0.1cm] (0,0-1.2*\eps) -- (0, \cells + 1.2*\eps);
    \draw [black, line width=0.1cm] (11*\cells,0-1.2*\eps) -- (11*\cells, \cells+1.2*\eps);
    
    \foreach \i in {0,...,1} {
        \draw [black, line width=0.1cm] (0,\i*\cells) -- (11*\cells,\i*\cells);
    }
    
    % Artifacts
    \node[scale=1.96*\cells] at (\cells/2+0.02,\cells/2) {\faHome};
    % \node[scale=1.2] at (4*\cells + \cells/2,\cells/2) {\faCar};
    \node at (4*\cells+\cells/2 - 0.02,\cells/2){\includegraphics[scale=0.12]{figs/car.png}};
    \node[scale=2*\cells] at (10*\cells+\cells/2-0.02,\cells/2) {\faGift };
    % \draw[line width=0.05cm, rounded corners=0.1cm] (5*\cells, \cells+2*\eps) rectangle (5*\cells+\cells, \cells + \cells/3 + 2*\eps) {};
    
    % Traffic lights
    \draw[rounded corners=0.1cm, fill=black] (5*\cells, \cells+3*\eps) rectangle (5*\cells+\cells, \cells + \cells/3 + 3*\eps) {};
    
    \draw[fill=red] (5*\cells + 3*\eps, \cells + 5.5*\eps) circle (\cells/10);
    \draw[fill=yellow] (5*\cells + 7.5*\eps, \cells + 5.5*\eps) circle (\cells/10);
    \draw[fill=green] (5*\cells + 12*\eps, \cells + 5.5*\eps) circle (\cells/10);
    
    % Cross Walk
    \begin{scope}[shift={(5*\cells-\cells/10, 0)}, transform shape]
        \foreach \i in {0,...,6} {
            \draw [black, line width=\eps*28] (0,\eps + \i*\eps*2) -- (\cells/4, \eps + \i*\eps*2);
        }
    \end{scope}
    
    \begin{scope}[shift={(6*\cells-\cells/10, 0)}, transform shape]
        \foreach \i in {0,...,6} {
            \draw [black, line width=\eps*28] (0,\eps + \i*\eps*2) -- (\cells/4, \eps + \i*\eps*2);
        }

    \end{scope}
    
\end{tikzpicture}
